An assisting Model Predictive Controller approach to Control over the Cloud

In this paper we develop a computational offloading strategy with graceful degradation for executing Model Predictive Control using the cloud. Backed up by previous work we simulate the control of a cyber-physical-system at high frequency and illustrate how the system can be improved using the edge while keeping the computational burden low.

==> figures/cloudboost.tex <==
\definecolor{wasp_text}{RGB}{66,80,82}
\definecolor{wasp_banner_light}{RGB}{59,151,172}
\definecolor{wasp_banner_light2}{RGB}{24,141,173}
\definecolor{wasp_banner_dark}{RGB}{83,99,101}
\definecolor{pink}{RGB}{203,166,169} 
\definecolor{waspgrey}{RGB}{88,89,91}
\definecolor{waspblue}{RGB}{26,141,173}
\definecolor{darkgreen}{rgb}{0,0.6,0}

\begin{tikzpicture}
\node[scale=0.5, anchor=south] (robot) at (0,0) {\includegraphics{robot}};
\coordinate (ctower) at ($(robot.south)+(12,0.5)$);
% The cloud to edge connection
\node [
decoration={
	markings,
	%	mark=at position 0.2 with {\arrow{<}};
	mark=between positions 0 and 1 step 0.25 with {\arrow{<}};
},
postaction={decorate},
anchor=west,draw,minimum width=15cm,minimum height=1cm,rounded corners=.55cm,rotate=20,
waspgrey,line width=1mm,fill opacity=0.25, fill=waspblue!20!white,
] at ($(ctower)+(0,3)$) {};

\node[scale=0.5,anchor=south] (tower) at (ctower) {\includegraphics{edgetower}};
\node[scale=0.4] (cloud) at ($(ctower)+(14,8)$) {\includegraphics{cloud}};

\coordinate (lqr) at ($(robot.north)+(1,1.8)$);
\coordinate (mpc) at ($(cloud)+(-0.3,-0.5)$);			
\coordinate (mpc2) at ($(tower)+(-1,-2.5)$);


%\node[draw,waspblue,
%text opacity=1,
%rounded corners=.55cm,line width=1mm,inner sep=5mm, fill opacity=0.1, fill=waspblue] (setpoint) at %($(tower)+(-5,8)$) {\Huge Request: Extend operating range, improve performance};

%\coordinate (c1) at ($(setpoint)+(3,-3)$);
%\path[draw,line width=0.5mm] ($(setpoint.south)+(1,-0.2)$) -- (c1);
%\path[->,draw,line width=0.5mm] (c1) -- ($(cloud.west)+(-0.1,-0.5)$);
%\path[->,draw,line width=0.5mm] (c1) -- (tower);
%\path[draw,decorate, decoration={snake}] ($(lqr.north)+(0,1.6)$) -- ($(setpoint.south)+(-3,-0.2)$);


% The LQR to MPC connection
\node [
decoration={
	markings,
%	mark=at position 0.2 with {\arrow{<}};
	mark=between positions 0 and 1 step 0.25 with {\arrow{<}};
},
postaction={decorate},
anchor=west,draw,minimum width=11cm,minimum height=1cm,rounded corners=.55cm,rotate=-25,
waspgrey,line width=1mm,fill opacity=0.25, fill=waspblue!20!white
] at ($(lqr)$) {};



%\draw [
%line width=2mm,
%decoration={markings, mark=at position 0.625 with {\arrow{>}}},
%postaction={decorate},
%waspgrey,fill=waspgrey!10] (lqr) ellipse (4cm and 2cm);
\node[waspblue, draw,
	line width=1mm,
	decoration={markings, 
		mark=between positions 0.1 and 0.6 step 0.5 with {\arrow{<}};
	},
	postaction={decorate},
	waspgrey,fill=waspgrey!10,
	rounded corners,
	inner sep=0.5cm
] at (lqr) {\Huge LQR};

\draw [
line width=1mm,
decoration={markings, mark=between positions 0.21 and 1 step 0.5 with {\arrow{>}};},
postaction={decorate},
waspgrey,fill=red!10] ($(mpc)+(-1,1.1)$) circle (1.5cm);
\node[waspblue] at ($(mpc)+(-1,1.1)$) {\huge \bf Opt};						
\draw [
line width=1mm,
decoration={markings, mark=between positions 0.21 and 1 step 0.5 with {\arrow{>}};},
postaction={decorate},
waspgrey,fill=green!10] ($(mpc)+(-1.5,0)$) circle (1cm);
\node[waspblue] at ($(mpc)+(-1.5,0)$) {\huge \bf Opt};						


\draw [
line width=1mm,
decoration={markings, mark=between positions 0.25 and 1 step 0.5 with {\arrow{>}};},
postaction={decorate},
waspgrey,fill=red!10] ($(mpc)+(-0.25,-0.5)$) circle (1.4cm);
\node[waspblue] at ($(mpc)+(-0.25,-0.5)$) {\huge \bf Opt};
\draw [
line width=1mm,
decoration={markings, mark=between positions 0.1 and 1 step 0.5 with {\arrow{>}};},
postaction={decorate},
waspgrey,fill=green!10] ($(mpc)+(0.25,1.5)$) circle (1.2cm);
\node[waspblue] at ($(mpc)+(0.25,1.5)$) {\huge \bf Opt};	
\draw [
line width=1mm,
decoration={markings, mark=between positions 0.33 and 1 step 0.5 with {\arrow{>}};},
postaction={decorate},
waspgrey,fill=green!10] ($(mpc)+(2.05,-0.5)$) circle (1.1cm);
\node[waspblue] at ($(mpc)+(2.05,-0.5)$) {\huge \bf Opt};
\draw [
line width=1mm,
decoration={markings, mark=between positions 0.40 and 1 step 0.5 with {\arrow{>}};},
postaction={decorate},
waspgrey,fill=red!10] ($(mpc)+(1.75,1.3)$) circle (0.9cm);
\node[waspblue] at ($(mpc)+(1.75,1.3)$) {\huge \bf Opt};

\draw [
line width=1mm,
decoration={markings, mark=between positions 0.40 and 1 step 0.5 with {\arrow{>}};},
postaction={decorate},
waspgrey,fill=red!10] ($(mpc)+(1,0.8)$) circle (0.5cm);
\node[waspblue] at ($(mpc)+(1,0.8)$) {\small \bf Opt};						

\draw [
line width=1mm,
decoration={markings, mark=between positions 0.15 and 1 step 0.5 with {\arrow{>}};},
postaction={decorate},
waspgrey,fill=green!10] ($(tower.south east)+(0,2)$) circle (0.9cm);
\node[waspblue] at ($(tower.south east)+(0,2)$) {\huge \bf Opt};
\draw [
line width=1mm,
decoration={markings, mark=between positions 0.25 and 1 step 0.5 with {\arrow{>}};},
postaction={decorate},
waspgrey,fill=red!10] ($(tower.south east)+(1.2,2.3)$) circle (0.8cm);
\node[waspblue] at ($(tower.south east)+(1.2,2.3)$) {\huge \bf Opt};

	\node[waspblue, draw,
		line width=1mm,
		decoration={markings,
			mark=between positions 0.1 and 0.6 step 0.5 with {\arrow{<}};
		},
		postaction={decorate},
		waspgrey,fill=waspgrey!10,
		rounded corners,
		inner sep=0.5cm
	] at (mpc2) {\Huge MPC};

\end{tikzpicture}

==> figures/cloudcontrol.tex <==

\begin{figure}
	\centering

\begin{tikzpicture}

%\pgfplotsset {
%	legend image code/.code={%
%		\draw[mark indices={2}] plot coordinates {
%			(0cm, 0cm)
%			(0.45cm, 0cm)
%		};%
%	}
%}
\begin{axis}[
legend style={font=\scriptsize, fill opacity=0, text opacity=1, anchor=south west, draw=none, at={(0.08, -0.02)}, legend columns=2},
ylabel={$x_1$},
xlabel={$x_2$},
axis lines=none,
legend cell align=left,
x=0.6cm,
y=7cm
]

\addplot[patch, gray!10, patch type=rectangle] coordinates {(-5,-0.2) (5,-0.2) (5,0.2) (-5,0.2)};

\addplot[patch, mesh, gray, patch type=rectangle] coordinates {(-5,-0.2) (5,-0.2) (5,0.2) (-5,0.2)};

\addplot[patch, gray!30, line width=0.1pt, patch type=polygon, vertex count=8] coordinates {
	(   -1.4742,    0.0574)
	(   -1.3214,    0.1572)
	(   -1.0521,    0.2000)
	(   -0.3744,    0.2000)
	(   1.4742,   -0.0574)
	(   1.3214,   -0.1572)
	(   1.0521,   -0.2000)
	(   0.3744,   -0.2000)
};
\addplot[patch, mesh, gray, line width=0.1pt, patch type=polygon, vertex count=8] coordinates {
	(   -1.4742,    0.0574)
	(   -1.3214,    0.1572)
	(   -1.0521,    0.2000)
	(   -0.3744,    0.2000)
	(   1.4742,   -0.0574)
	(   1.3214,   -0.1572)
	(   1.0521,   -0.2000)
	(   0.3744,   -0.2000)
};

%	\addplot[mark=*, mark indices={16}, line width=0.5, select range={0}{15}, mark options={scale=0.5}, blue] table [col sep=comma, x index=5, y index=6] {data/seminar/pathfollow_N15.csv};

	\addplot[mark=*, mark indices={14}, line width=0.5, select range={0}{13}, mark options={scale=0.5}, cyan] table [col sep=comma, x index=5, y index=6] {data/seminar/pathfollow_N13.csv};

	\addplot[mark=*, mark indices={11}, line width=0.5, select range={0}{10}, mark options={scale=0.5}, magenta] table [col sep=comma, x index=5, y index=6] {data/seminar/pathfollow_N10.csv};
	
	\addplot[mark=*, mark indices={9}, line width=0.5, select range={0}{8}, mark options={scale=0.5}, orange] table [col sep=comma, x index=5, y index=6] {data/seminar/pathfollow_N8.csv};
	
%	\addplot[mark=square*, mark indices={8}, line width=0.5, select range={0}{7}, mark options={scale=0.5}, dashed, green] table [col sep=comma, x index=5, y index=6] {data/seminar/pathfollow_N7.csv};

	\addplot[mark=*, mark indices={4}, line width=0.5, select range={0}{3}, mark options={scale=0.5}, dashed, blue] table [col sep=comma, x index=5, y index=6] {data/seminar/pathfollow_N5.csv};

	\addplot[mark=ball, mark options={scale=0.5, ball color=black}] coordinates {(-1,0.16)};
	\addplot[mark=ball, mark options={scale=0.5, ball color=black}] coordinates {(3.2,0.15)};	

	\legend{,,,, N=13, N=10, N=8, N=5}
	
	\pgfplotsset{
		after end axis/.code={
			\node[black,anchor=west] at (axis cs:-1,0.15){\scriptsize{$\alpha$}};
			\node[black,anchor=west] at (axis cs:3.2,0.15){\scriptsize{$\beta$}};
			
			\node[black,anchor=south west] at (axis cs:-5.1,-0.21){\scriptsize{Constraints}};
			\node[black,anchor=south west, rotate=-58] at (axis cs: -1.7,0.065){\scriptsize{Terminal set}};
		}
	}
\end{axis}
\end{tikzpicture}
	\caption{Control trajectories of \acp{MPC} with different horizons.}
	\label{fig:cloudcontrol}
\end{figure}


==> figures/evaluation-control-plot.tex <==
\newcommand\reflinecolor{black}
\newcommand\reflinewidth{1}
\newcommand\lqrinfcolor{red}
\newcommand\lqrlimcolor{blue}

\newcommand\largehcolor{green}
\newcommand\smallhcolor{red}

\newcommand\goodnetcolor{green}
\newcommand\badnetcolor{blue}
\pgfplotsset{every axis title/.append style={at={(0.5,0.9)}}}

\begin{figure*}[t]
    \centering
	\begin{tikzpicture}
	\begin{groupplot}[
		group style={group size=2 by 2,vertical sep=0.5cm},
		xmin=0,xmax=20,
%		width=0.5\textwidth,height=0.2\textwidth,
		legend style={font=\scriptsize},
		legend pos=south west,
		legend columns=-1,
		y=2cm,
		x=0.8cm
	]
	
	\nextgroupplot[mark=none, xmin=0, xmax=10,
	every x tick label/.append style={font=\scriptsize},
	every y tick label/.append style={font=\scriptsize},
	title=\scriptsize I,
	axis lines=center,
	ytick={-0.55, -0.275, 0, 0.275, 0.55},
	yticklabels={-0.55,,,,0.55},	
	xtick={9}, xticklabels={9s},
	ymin=-0.65, ymax=0.65
	]
	
	\addplot[\reflinecolor, dotted, line width=\reflinewidth] table[header=false, col sep=comma, x index=0, y index=1] {data/evaluation/complex_lqr_inf/ref.csv};
	
	\addplot[\lqrinfcolor] table[header=false, col sep=comma, x index=0, y index=1] {data/evaluation/complex_lqr_inf/plant.csv}; \label{pgfplots:ecp-lqrinf};
	
	\addplot[\lqrlimcolor] table[header=false, col sep=comma, x index=0, y index=1] {data/evaluation/complex_lqr_0_4/plant.csv}; \label{pgfplots:ecp-lqrlim};
	
	\addplot[black, domain=0:20] {0.55};
	\addplot[black, domain=0:20] {-0.55};
	
	\nextgroupplot[mark=none, xmin=0, xmax=10,
	every x tick label/.append style={font=\scriptsize},
	every y tick label/.append style={font=\scriptsize},
	title=\scriptsize II,
	axis lines=center,
	ytick={-0.55, -0.275, 0, 0.275, 0.55},
	yticklabels={,,,,},	
	xtick={9}, xticklabels={9s},
	ymin=-0.65, ymax=0.65
	]
	
	\addplot[\reflinecolor, dotted, line width=\reflinewidth] table[header=false, col sep=comma, x index=0, y index=1] {data/evaluation/complex_cloud_long_mpconly/ref.csv};
	
	\addplot[\lqrlimcolor] table[header=false, col sep=comma, x index=0, y index=1] {data/evaluation/complex_lqr_0_4/plant.csv};	
	
	\addplot[\largehcolor] table[header=false, col sep=comma, x index=0, y index=1] {data/evaluation/complex_cloud_long_mpconly/plant.csv};	\label{pgfplots:ecp-largeh}
	
	\addplot[\smallhcolor] table[header=false, col sep=comma, x index=0, y index=1] {data/evaluation/complex_cloud_short_mpconly/plant.csv}; \label{pgfplots:ecp-smallh}
	
	\addplot[black, domain=0:20] {0.55};
	\addplot[black, domain=0:20] {-0.55};	
	
	
	\nextgroupplot[mark=none, xmin=0, xmax=10,
	every x tick label/.append style={font=\scriptsize},
	every y tick label/.append style={font=\scriptsize},
	title=\scriptsize III,
	axis lines=center,
	ytick={-0.55, -0.275, 0, 0.275, 0.55},
	yticklabels={-0.55,,,,0.55},	
	xtick={9}, xticklabels={9s},
	ymin=-0.65, ymax=0.65
	]
	
	\addplot[\reflinecolor, dotted, line width=\reflinewidth] table[header=false, col sep=comma, x index=0, y index=1] {data/evaluation/complex_cloud_short_netdown/ref.csv};
	%\addplot[black,dashed] table[header=false, col sep=comma, x index=0, y index=1] {data/evaluation/complex_lqr_0_4/plant.csv};	
	
	\addplot[\smallhcolor] table[header=false, col sep=comma, x index=0, y index=1] {data/evaluation/complex_cloud_short_netdown/plant.csv}; \label{pgfplots:ecp-netdown}
	\addplot[\smallhcolor, dashed] table[header=false, col sep=comma, x index=0, y index=1] {data/evaluation/complex_cloud_short_mpconly/plant.csv}; \label{pgfplots:ecp-netdownref}
	
	\addplot[black, domain=0:20] {0.55};
	\addplot[black, domain=0:20] {-0.55};	
	
	\pgfplotsset{
		after end axis/.code={
			\draw[fill,gray,opacity=0.1] (axis cs:3.2,0.60) rectangle (axis cs:5,-0.60);
			\node[anchor=west] at (axis cs:3.2,0.50) {\tiny Connection};
			\node[anchor=west] at (axis cs:3.2,0.40) {\tiny loss};		
		}
	}
	
	
	\nextgroupplot[mark=none, xmin=0, xmax=10,
	every x tick label/.append style={font=\scriptsize},
	every y tick label/.append style={font=\scriptsize},
	title=\scriptsize IV,
	axis lines=center,
	ytick={-0.55, -0.275, 0, 0.275, 0.55},
	yticklabels={,,,,},	
	xtick={4, 9}, xticklabels={4s, 9s},
	ymin=-0.65, ymax=0.65
	]
	
	\addplot[\reflinecolor, dotted, line width=\reflinewidth] table[header=false, col sep=comma, x index=0, y index=1] {data/evaluation/lambda_like/ref.csv};
	
	\addplot[\smallhcolor] table[header=false, col sep=comma, x index=0, y index=1] {data/evaluation/complex_cloud_short_mpconly/plant.csv}; \label{pgfplots:ecp-lossref}
	
%	\addplot[black] table[header=false, col sep=comma, x index=0, y index=1] {data/evaluation/complex_cloud_short_dropout/plant.csv};
	
	\addplot[\badnetcolor] table[header=false, col sep=comma, x index=0, y index=1] {data/evaluation/complex_cloud_short_dropout_badnet/plant.csv}; \label{pgfplots:ecp-badnet}
	
	\addplot[\goodnetcolor] table[header=false, col sep=comma, x index=0, y index=1] {data/evaluation/lambdalike_upper/plant.csv}; \label{pgfplots:ecp-goodnet}	
	
	\addplot[black,dashed] table[header=false, col sep=comma, x index=0, y index=1] {data/evaluation/complex_lqr_0_4/plant.csv}; \label{pgfplots:ecp-lqrlim2};
	
	\addplot[orange] table[header=false, col sep=comma, x index=0, y index=1] {data/evaluation/withedge/plant.csv}; \label{pgfplots:ecp-edge};
	
	\addplot[black, domain=0:20] {0.55};
	\addplot[black, domain=0:20] {-0.55};	
	
	
	\end{groupplot}
	\end{tikzpicture}
	\caption{I: LQR with full set-point range (\ref{pgfplots:ecp-lqrinf}) and limited set-point range (\ref{pgfplots:ecp-lqrlim}). The full range constraint violations will move the ball off the beam. II: Continously operating long horizon MPC (\ref{pgfplots:ecp-largeh}) and cloud assisted short horizon selection (\ref{pgfplots:ecp-smallh}) and the limited range LQR (\ref{pgfplots:ecp-lqrlim}). III: Degradation due to connection loss when using short range selection (\ref{pgfplots:ecp-netdown}). IV: Degradation due to latency distributions when using short range selection. Delay distributions are shown in \Cref{fig:evaluation-distributions-plot}. Orange (\ref{pgfplots:ecp-edge}) line is with an additional edge node using distribution B in \Cref{fig:evaluation-distributions-plot}. Red line (\ref{pgfplots:ecp-lossref}) is controller without network delay and the dashed line (\ref{pgfplots:ecp-lqrlim2}) is LQR with limited set-point.}
	\label{fig:evaluation-control-plot}	
\end{figure*}


==> figures/evaluation-distributions-plot.tex <==
\pgfplotsset{every axis title/.append style={at={(0.5,0.95)}}}
\begin{figure}[t]
    \centering
	\begin{tikzpicture}[trim left=-2mm]
	\begin{groupplot}[
		group style={group size=3 by 1,horizontal sep=0.2cm},
	%	width=0.28\textwidth,height=0.2\textwidth,
%		xlabel={Latency (ms)},
%		xlabel style={font=\scriptsize},
	]
	
		\nextgroupplot [ybar,
		bar shift=0,
		axis x line=none,
		axis y line=left,
		scaled ticks=false,
		ytick={0.05,0.1,0.15,0.2},
		yticklabels={5\%,10\%,15\%,20\%},
		yticklabel style={font=\scriptsize},
		ymax = 0.25,
		ymin = 0,
		xmax = 0,
		xmin = 0,
		bar width=1pt,		
		x=0.5mm,
		y=11cm
		]
	
	\nextgroupplot [ybar,
		bar shift=0,
		axis x line=bottom,
		axis y line=none,
		scaled ticks=false,
		ytick={0.05,0.1,0.15,0.2},
		yticklabels={5\%,10\%,15\%,20\%},
		xticklabel style={font=\scriptsize},
		yticklabel style={font=\scriptsize},
		xtick={30,38,50},
		xticklabels={30,38,50 ms},
		title={\scriptsize A},
		ymax = 0.25,
		ymin = -0.005,
		xmax = 62,
		xmin = 30,
		bar width=2.25pt,
		x=1mm,
		y=11cm
	]
%	\addplot+ [hist={bins=30, density},draw=black, fill=gray] table[header=false, col sep=comma, y index=0] {data/evaluation/complex_cloud_short_dropout/alltrans.csv};	

%	\addplot+ [hist={bins=50, density},draw=black, fill=\goodnetcolor] table[header=false, col sep=comma, y index=0] {data/evaluation/lambda_like/alltrans.csv};	

	\addplot [restrict x to domain=38:60,draw=\goodnetcolor!60!black,fill=\goodnetcolor] table[header=false, col sep=comma, x index = 0, y index=1] {data/evaluation/lambda_like/net_delay_hist.csv};
	
	\addplot [restrict x to domain=0:37,draw=none,fill=black!30!white] table[header=false, col sep=comma, x index = 0, y index=1] {data/evaluation/lambda_like/net_delay_hist.csv};	
	
	\nextgroupplot [ybar,
		axis y line=none,	
		axis x line=bottom,
		scaled ticks=false,
		ytick=\empty,
		xticklabel style={font=\scriptsize},
		yticklabel style={font=\scriptsize},
		title={\scriptsize B},
		xtick={20,50,150},
		xticklabels={20,50,150ms},		
		ymax = 0.25,
		ymin = -0.005,
%		x=0.11mm,
%		y=110cm,
		bar width=2pt,
		x=0.2mm,
		y=11cm,
		xmin=20,
		xmax=210
	]

%	\addplot+ [hist={bins=50, density},draw=black, fill=\badnetcolor] table[header=false, col sep=comma, y index=0] {data/evaluation/complex_cloud_short_dropout_badnet/alltrans.csv};
	\addplot [draw=\badnetcolor!60!black, fill=\badnetcolor] table[header=false, col sep=comma, x index = 0, y index=1] {data/evaluation/complex_cloud_short_dropout_badnet/net_delay_hist.csv};	
	
	\end{groupplot}[
	\end{tikzpicture}
	\caption{Latency distributions for the two network conditions in \Cref{fig:evaluation-control-plot}-IV. A) In green: Log-normal distribution with $\mu=0.8$, $\rho=0.8$ and an offset of \SI{38}{\ms} B) Log-normal distribution with $\mu=4$, $\rho=0.5$ and an offset of \SI{14}{\ms}}
	\label{fig:evaluation-distributions-plot}
\end{figure}


==> figures/evaluation-exectimes-plot.tex <==
\pgfplotsset{
	boxplot/hide outliers/.code={
		\def\pgfplotsplothandlerboxplot@outlier{}%
	}
}

\begin{figure}[t]
    \centering
	\begin{tikzpicture}
	\begin{axis} [
	axis lines=center,
	xmin=-1,
	xmax = 18,
	ymin = -1,
%	axis x line = bottom,
%	axis y line = left,
%	width=0.5\textwidth, height=0.2\textwidth,
	y=0.15cm,
	boxplot={draw direction=y, box extend=0.5,
		every box/.style = {solid,draw=black},
		every median/.style = {solid,draw=black},
		every whisker/.style = {solid,draw=black},
		hide outliers
	},
	ylabel={\scriptsize Exec. time (ms)},
	xtick={1,9,17},
	xticklabels={6,15,22},
	xticklabel style={font=\scriptsize},
	yticklabel style={font=\scriptsize}		
	]
	\addplot+ [boxplot] table[header=false, col sep=comma, y index=0] {data/evaluation/complex_cloud_short_dropout/exectimes.csv};
	\addplot+ [boxplot] table[header=false, col sep=comma, y index=1] {data/evaluation/complex_cloud_short_dropout/exectimes.csv};		
	\addplot+ [boxplot] table[header=false, col sep=comma, y index=2] {data/evaluation/complex_cloud_short_dropout/exectimes.csv};
	\addplot+ [boxplot] table[header=false, col sep=comma, y index=3] {data/evaluation/complex_cloud_short_dropout/exectimes.csv};	
	\addplot+ [boxplot] table[header=false, col sep=comma, y index=4] {data/evaluation/complex_cloud_short_dropout/exectimes.csv};
	\addplot+ [boxplot] table[header=false, col sep=comma, y index=5] {data/evaluation/complex_cloud_short_dropout/exectimes.csv};		
	\addplot+ [boxplot] table[header=false, col sep=comma, y index=6] {data/evaluation/complex_cloud_short_dropout/exectimes.csv};
	\addplot+ [boxplot] table[header=false, col sep=comma, y index=7] {data/evaluation/complex_cloud_short_dropout/exectimes.csv};			
	\addplot+ [boxplot] table[header=false, col sep=comma, y index=8] {data/evaluation/complex_cloud_short_dropout/exectimes.csv};
	\addplot+ [boxplot] table[header=false, col sep=comma, y index=9] {data/evaluation/complex_cloud_short_dropout/exectimes.csv};			
	\addplot+ [boxplot] table[header=false, col sep=comma, y index=10] {data/evaluation/complex_cloud_short_dropout/exectimes.csv};	
	\addplot+ [boxplot] table[header=false, col sep=comma, y index=11] {data/evaluation/complex_cloud_short_dropout/exectimes.csv};		
	\addplot+ [boxplot] table[header=false, col sep=comma, y index=12] {data/evaluation/complex_cloud_short_dropout/exectimes.csv};
	\addplot+ [boxplot] table[header=false, col sep=comma, y index=13] {data/evaluation/complex_cloud_short_dropout/exectimes.csv};		
	\addplot+ [boxplot] table[header=false, col sep=comma, y index=14] {data/evaluation/complex_cloud_short_dropout/exectimes.csv};	
	\addplot+ [boxplot] table[header=false, col sep=comma, y index=15] {data/evaluation/complex_cloud_short_dropout/exectimes.csv};		
	\addplot+ [boxplot] table[header=false, col sep=comma, y index=16] {data/evaluation/complex_cloud_short_dropout/exectimes.csv};
	\end{axis}
	\end{tikzpicture}
	\caption{Execution time distribution for the various control horizons in \Cref{fig:evaluation-control-plot}-IV. Outliers outside the $1.5\cdot$IQR ranges are excluded.}
	\label{fig:evaluation-exectimes-plot}
\end{figure}


==> figures/finale.tex <==
\begin{figure}
	\centering
\begin{tikzpicture}
\begin{axis}[
legend style={font=\scriptsize, fill opacity=0, text opacity=1, anchor=south west, draw=none, at={(0.08, 0.04)}, legend columns=1},
ylabel={$x_1$},
xlabel={$x_2$},
axis lines=none,
legend cell align=left,
y=7cm,
x=0.6cm
]


\addplot[patch, gray!10, patch type=rectangle] coordinates {(-5,-0.2) (5,-0.2) (5,0.2) (-5,0.2)};
\addplot[patch, mesh, gray, patch type=rectangle] coordinates {(-5,-0.2) (5,-0.2) (5,0.2) (-5,0.2)};


\addplot[patch, gray!30, line width=0.1pt, patch type=polygon, vertex count=8] coordinates {
	(   -1.4742,    0.0574)
	(   -1.3214,    0.1572)
	(   -1.0521,    0.2000)
	(   -0.3744,    0.2000)
	(   1.4742,   -0.0574)
	(   1.3214,   -0.1572)
	(   1.0521,   -0.2000)
	(   0.3744,   -0.2000)
};
\addplot[patch, mesh, gray, line width=0.1pt, patch type=polygon, vertex count=8] coordinates {
	(   -1.4742,    0.0574)
	(   -1.3214,    0.1572)
	(   -1.0521,    0.2000)
	(   -0.3744,    0.2000)
	(   1.4742,   -0.0574)
	(   1.3214,   -0.1572)
	(   1.0521,   -0.2000)
	(   0.3744,   -0.2000)
};
\addplot[white] coordinates {(5.5, 0.25)};	
\addplot[white] coordinates {(5.5, -0.35)};


\addplot[mark=*, mark options={scale=0.25}, orange] table [col sep=comma, x index=7, y index=8] {data/seminar/pathfollow_modelerrorN10.csv};

\addplot[mark=*, mark options={scale=0.25}, magenta] table [col sep=comma, x index=11, y index=12] {data/seminar/pathfollow_modelerrorN10.csv};

\addplot[mark=*, mark options={scale=0.25}, cyan] table [col sep=comma, x index=5, y index=6] {data/seminar/pathfollow_modelerrorN10.csv};
%\addlegendentry{MPC}

%\addplot[mark=square, mark options={scale=0.25}, blue] table [col sep=comma, x index=1, y index=2] {data/seminar/pathfollow_modelerrorN10.csv};
%\addlegendentry{LQR}


%\addplot[select range={5}{15}, dashed, mark=square, mark options={scale=0.25}, red] table [col sep=comma, x index=9, y index=10] {data/seminar/pathfollow_modelerrorN10.csv};
%\addlegendentry{Loss $\Rightarrow$ LQR}

	\addplot[mark=ball, mark options={scale=0.5, ball color=black}] coordinates {(3.2,0.15)};	


	\pgfplotsset{
	after end axis/.code={
			\node[black,anchor=west] at (axis cs:3.2,0.15){\scriptsize{$\beta$}};
			
			\node[black,anchor=south west] at (axis cs:-5.1,-0.21){\scriptsize{Constraints}};
			\node[black,anchor=south west, rotate=-58] at (axis cs: -1.7,0.065){\scriptsize{Terminal set}};			
		}
	}
\legend{,,,,,,Immediate connectivity loss - open loop, Immediate connectivity loss - gradual shift, Continuous connectivity}
\end{axis}
\end{tikzpicture}
\caption{The result of applying an exponential gradual decline to the open loop sequence in order to manage the model error disturbance.}
\label{fig:finale}
\end{figure}

==> figures/lqr_and_mpc.tex <==

\begin{figure}[h]
	\centering
%	\resizebox{0.8\columnwidth}{4.5cm}{
\begin{tikzpicture}
\begin{axis}[
	legend style={font=\scriptsize, fill opacity=0, text opacity=1, anchor=south west, draw=none, at={(0.1, 0.01)}},
	ylabel={$x_1$},
	xlabel={$x_2$},
	axis lines=none,
	legend cell align=left,
	x=0.6cm,
	y=6cm
]
\addplot[patch, gray!10, patch type=rectangle] coordinates {(-5,-0.2) (5,-0.2) (5,0.2) (-5,0.2)};
\addplot[patch, mesh, gray, patch type=rectangle] coordinates {(-5,-0.2) (5,-0.2) (5,0.2) (-5,0.2)};
%\addlegendentry{Constraints}
%\addplot[patch, gray!40, patch type=polygon, vertex count=4] coordinates %{(-2.4984,0.2) (0.3744,-0.2) (2.4984,-0.2) (-0.3744,0.2) };
%\addlegendentry{Open loop}

%\addplot[patch, gray!50, patch type=polygon, vertex count=8] coordinates {
%	(   -1.4742,    0.0574)
%	(   -1.3214,    0.1572)
%	(   -1.0521,    0.2000)
%	(   -0.3744,    0.2000)
%	(   1.4742,   -0.0574)
%	(   1.3214,   -0.1572)
%	(   1.0521,   -0.2000)
%	(   0.3744,   -0.2000)
%};
%\addlegendentry{Closed loop}
%\addplot[white] coordinates {(5.5, 0.22)};	
%\addplot[white] coordinates {(5.5, -0.4)};


	\addplot[mark=*, mark options={scale=0.25}, blue] table [col sep=comma, x index=1, y index=2] {data/seminar/pathfollow_modelerrorN10.csv};
	\addlegendentry{LQR}
	
	\addplot[mark=*, mark options={scale=0.25}, blue] table [col sep=comma, x index=1, y index=2] {data/seminar/pathfollow_clinv.csv};

	\addplot[mark=*, mark options={scale=0.25}, cyan] table [col sep=comma, x index=5, y index=6] {data/seminar/pathfollow_modelerrorN10.csv};
	\addlegendentry{MPC}

	
	\addplot[mark=*, select range={0}{3}, mark options={scale=0.25}, magenta] table [col sep=comma, x index=5, y index=6] {data/seminar/pathfollow_N5.csv};
	\addlegendentry{MPC short horizon}	

	\addplot[select range={5}{15}, mark=*, orange, mark options={scale=0.25}] table [col sep=comma, x index=9, y index=10] {data/seminar/pathfollow_modelerrorN15.csv};

	\addplot[mark=ball, mark options={scale=0.5, ball color=black}] coordinates {(-1,0.16)};
	\addplot[mark=ball, mark options={scale=0.5, ball color=black}] coordinates {(3.2,0.15)};	
	
	\legend{,,LQR,, MPC Long Horizon, MPC Short Horizon, Connectivity Loss}
	\pgfplotsset{
		after end axis/.code={
			\node[black,anchor=west] at (axis cs:-1.6,0.15){\scriptsize{$\alpha$}};			
			\node[black,anchor=west] at (axis cs:3.2,0.15){\scriptsize{$\beta$}};
			\node[black,anchor=south west] at (axis cs:-5.1,-0.21){\scriptsize{Constraints}};			
		}
	}
x\end{axis}
\end{tikzpicture}
%}
\caption{Simulation of \ac{LQR} and \ac{MPC}}
\label{fig:lqr_and_mpc}
\end{figure}


==> figures/openloop.tex <==
\begin{tikzpicture}
\begin{axis}[
legend style={font=\scriptsize, fill opacity=0, text opacity=1, anchor=south west, draw=none, at={(0.08, 0.18)}, legend columns=2},
ylabel={$x_1$},
xlabel={$x_2$},
axis lines=none,
legend cell align=left,
x=0.6cm,
y=7cm
]

\addplot[patch, gray!10, patch type=rectangle] coordinates {(-5,-0.2) (5,-0.2) (5,0.2) (-5,0.2)};
\addplot[patch, mesh, gray, patch type=rectangle] coordinates {(-5,-0.2) (5,-0.2) (5,0.2) (-5,0.2)};

\addplot[patch, gray!30, line width=0.1pt, patch type=polygon, vertex count=8] coordinates {
	(   -1.4742,    0.0574)
	(   -1.3214,    0.1572)
	(   -1.0521,    0.2000)
	(   -0.3744,    0.2000)
	(   1.4742,   -0.0574)
	(   1.3214,   -0.1572)
	(   1.0521,   -0.2000)
	(   0.3744,   -0.2000)
};
\addplot[patch, mesh,, gray, line width=0.1pt, patch type=polygon, vertex count=8] coordinates {
	(   -1.4742,    0.0574)
	(   -1.3214,    0.1572)
	(   -1.0521,    0.2000)
	(   -0.3744,    0.2000)
	(   1.4742,   -0.0574)
	(   1.3214,   -0.1572)
	(   1.0521,   -0.2000)
	(   0.3744,   -0.2000)
};

\addplot[white] coordinates {(5.5, 0.25)};	
\addplot[white] coordinates {(5.5, -0.35)};

\addplot[mark=*, mark options={scale=0.25}, orange] table [col sep=comma, x index=7, y index=8] {data/seminar/pathfollow_modelerrorN10.csv};

\addplot[mark=*, line width=0.5, select range={0}{10}, mark options={scale=0.25}, cyan] table [col sep=comma, x index=5, y index=6] {data/seminar/pathfollow_N10.csv};

	\addplot[mark=ball, mark options={scale=0.5, ball color=black}] coordinates {(3.2,0.15)};	
	
	\pgfplotsset{
	after end axis/.code={
			\node[black,anchor=west] at (axis cs:3.2,0.15){\scriptsize{$\beta$}};
			
			\node[black,anchor=south west] at (axis cs:-5.1,-0.21){\scriptsize{Constraints}};
			\node[black,anchor=south west, rotate=-58] at (axis cs: -1.7,0.065){\scriptsize{Terminal set}};			
		}
	}
\legend{,,,,,,Dual mode in open loop, Predicted path}
\end{axis}
\end{tikzpicture}

